Transformation Properties of Learned Visual Representations

When a three-dimensional object moves relative to an observer, a change occurs on the observer's image plane and in the visual representation computed by a learned model. Starting with the idea that a good visual representation is one that transforms linearly under scene motions, we show, using the theory of group representations, that any such representation is equivalent to a combination of the elementary irreducible representations. We derive a striking relationship between irreducibility and the statistical dependency structure of the representation, by showing that under restricted conditions, irreducible representations are decorrelated. Under partial observability, as induced by the perspective projection of a scene onto the image plane, the motion group does not have a linear action on the space of images, so that it becomes necessary to perform inference over a latent representation that does transform linearly. This idea is demonstrated in a model of rotating NORB objects that employs a latent representation of the non-commutative 3D rotation group SO(3).

==> graphical_model.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture} %[scale=0.8, every node/.style={scale=0.8}]

  \node[latent] (z) {$\mathbf{z}^n$} ;
  \node[latent, right=of z]  (g) {$\mathbf{g}^{n,v}$} ;
  \node[obs, below=of g] (x) {$\mathbf{x}^{n,v}$} ;
  \node[const, right=of x] (t) {$\; \theta, \; \sigma_x$};

  %\node[const, above=of s, yshift = -0.7cm] (ss) {$\sigma_s$};
  %\node[const, above=of pu, yshift= -0.7cm] (su) {$\bar{\sigma}$};
  %\node[const, above=of pw, yshift= -0.7cm] (k) {$\kappa$};
  %\node[const, above=of y, yshift=-0.7cm] (sn) {$\sigma_n$};

  %\node[const, above=of pu, xshift=0.9cm, yshift=-0.7cm] (a) {$\mathbf{a}$};
  % Define nodes
%  \node[obs]                               (x) {$\mathbf{x}$};
%  \node[obs, right=of x]                   (y) {$\mathbf{y}$};
%  \node[latent, above=of y] (pw) {$\mathring{\varphi}$};
%  \node[latent, above=of pw] (pu) {$\bar{\varphi}$};
%  \node[const, below=of y, xshift=0.0cm, yshift=-0.0cm] (W) {$\mathbf{W}$};
%  \node[latent, above=of pu] (s) {$s$} ;
%  \node[const, left=of pu, xshift=-1.5cm] (a) {$a$} ;
  
%  \node[const, right=of y] (sn) {$\sigma_n$} ;
%  \node[const, right=of pw] (k) {$\kappa$} ;
%  \node[const, right=of pu] (su) {$\bar{\sigma}$} ;
%  \node[const, right=of s] (ss) {$\sigma_s$} ;

  % Connect the nodes
  \edge {z, g, t} {x};
  %edge {t} {pw};
  %\edge {pw, x, W, sn} {y};

  %\edge {ss} {s}
%  \edge {x, pw, W, sn} {y} ; %
%  \edge {pu, k} {pw} ;
%  \edge {s, su, a} {pu} ;
%  \edge {ss} {s} ;

  % Plates
  \plate {views} {(g)(x)} {$V$} ;
  \plate {instances} {(z)(g)(x)(views.south east)(views.north east)} {$N$} ;
%(ux.north west)(ux.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

